Topological Interpretation of Interactive Computation

It is a great pleasure to write this tribute in honor of Scott A. Smolka on his 65th birthday. We revisit Goldin, Smolka hypothesis that persistent Turing machine (PTM) can capture the intuitive notion of sequential interaction computation. We propose a topological setting to model the abstract concept of environment. We use it to define a notion of a topological Turing machine (TTM) as a universal model for interactive computation and possible model for concurrent computation.

==> alpha-gamma.tex <==
\begin{figure}[t]
\centering
%Tikz pictures
%%%% alpha 1
\begin{tikzpicture}[scale=2]
\draw (7.9,-0.4) node {$\alpha$};
\draw [thick,red] (7.4,-0.4) ellipse (0.4 and .2);
\draw [thick,red] (7.3,-0.4) ellipse (0.3 and .15);
\draw [thick,red] (7.2,-0.4) ellipse (0.2 and .1);
\draw [thick,red] (7.1,-0.4) ellipse (0.1 and .05);
\draw [thick](7,-0.4) node {$\bullet$};
\draw [thick](6.9,-0.4) node {$P_{B}$};
%\end{tikzpicture}
%%%
%%%%%% alpha 2
%%%\begin{tikzpicture}[scale=3,tdplot_main_coords]
%\begin{tikzpicture}[scale=2]
%\fill[white] (7.5,0) ellipse (1 and .75);
\draw [thick](7.5,0) ellipse (1 and .75);
% hole
\begin{scope}
  \clip (7.5,-.9) ellipse (1 and 1.25);
  \draw[thick](7.5,1.1) ellipse (1 and 1.25);
  \clip (7.5,1.1) ellipse (1 and 1.25);
  \draw [thick](7.5,-1.1) ellipse (1 and 1.25);
  %\fill[thick,white] (7.5,-1.1) ellipse (1 and 1.25);
\end{scope}
%\draw (7.942,-0.555) node[scale=0.8,rotate=-85] {$<$};
\draw [thick,red] (7.4,-0.4) ellipse (0.4 and .2);
\draw [thick](7.9,-0.4) node {$\alpha$};
\draw [thick](7,-0.4) node {$\bullet$};
\draw [thick](6.9,-0.4) node {$P_{B}$};
\end{tikzpicture}
\vspace{-2cm}
%%%% lambda
\begin{tikzpicture}[scale=2]
%\fill[white,thick] (7.5,0) ellipse (1 and .75);
\draw [thick](7.5,0) ellipse (1 and .75);
% hole
\begin{scope}
  \clip (7.5,-.9) ellipse (1 and 1.25);
  \draw[thick](7.5,1.1) ellipse (1 and 1.25);
  \clip (7.5,1.1) ellipse (1 and 1.25);
  \draw[thick] (7.5,-1.1) ellipse (1 and 1.25);
  %\fill[thick,white] (7.5,-1.1) ellipse (1 and 1.25);
\end{scope}
%\draw (7.942,-0.555) node[scale=0.8,rotate=-85] {$<$};
\draw [thick,blue] (7.5,0) ellipse (0.8 and .47);
\draw [thick,blue] (7.4,0) ellipse (0.75 and .44);
\draw [thick](7.5,.47) node[scale=0.8] {$$} node[above] {$\lambda$};
\draw [thick](7.1,-0.4) node {$\bullet$};
\draw [thick](7.1,-0.5) node {$P_{B}$};
%\draw (7.9,-0.4) node {$\alpha$};
%\draw [thick](7,-0.4) node {$\bullet$};
%\draw (7.4,-0.4) ellipse (0.4 and .2);
\end{tikzpicture}
%
%%%%% mu
\includegraphics [width=4.5cm]{mu-tt} 
%%%% gamma
%------------------------ 3D torus with a complex path
\begin{tikzpicture}[scale=0.4,tdplot_main_coords]
\draw [thick,red](-2.1, -1.25) arc (180:90:0.4cm);
\draw [thick,dashed,rotate=-30, red](1.5,-5) arc (190:300:-2cm);
\draw [thick, rotate=280,red](.6, 2.5) arc (300:180:-1.9cm);
\draw [thick, dashed, rotate=-5,red](1.5, -.5) arc (300:180:-1.9cm);

\draw [thick, rotate=-45,red](2.05, 6.3) arc (300:180:-1.74cm);
%\draw[thick,fill] (3.7,1.1) circle (0.06cm);
\draw[thick,fill] (-2.1,-1.2) circle (0.06cm);
\draw [thick](-2.1,-2.2) node {$P_{B}$};
\draw [thick,fill](4.8,1.1) node{$\gamma$};
%
\draw[thick,blue] (3.7,1.5) arc (-10:240:3.9cm and 2 cm);
%
\draw [thick,red](0.2, -7) arc (250:170:0.4cm);
%
\draw [thick,red](4.33, -4.5) arc (250:170:0.4cm);
%
\draw [thick,red](1.42, -1.1) arc (180:60:0.3cm);
%
% \draw (-2.8,-1.8) node {$\bullet$};
%\draw (4.5,1.8) node {$|v'\rangle$};
%\draw [step=0.5cm](-6,-8.5) grid (5,10);
%\end{tikzpicture}
%torus
%\begin{tikzpicture}[scale=1,tdplot_main_coords]
\pgfmathsetmacro{\R}{4}
\pgfmathsetmacro{\r}{1.5}
%
 \draw[thick,,even odd rule,fill opacity=0.2] plot[variable=\x,domain=0:360,smooth,samples=71]
 ({torusx(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)}) 
 plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)}:{-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)})
 plot[variable=\x,
 domain={umax(\tdplotmaintheta,\R,\r)}:{180-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 
 % holes
 \draw[thick] plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)/2}:{-umax(\tdplotmaintheta,\R,\r)/2},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \end{tikzpicture}
 %
%\includegraphics [width=3.5cm]{img/alpha1-tt} 
%\includegraphics [width=4cm]{img/alpha2-tt} \hspace{0.1cm}
%\includegraphics [width=4cm]{img/lambda-tt} \hspace{0.1cm}\\
%\includegraphics [width=4cm]{img/mu-tt} \hspace{0.1cm}
%\includegraphics [width=4cm]{img/gamma} 
\caption{ A class of behaviors over a torus $\alpha$ close paths, $\lambda$ path around the neck,  $\mu$ path around the belt,  $\gamma$ complex path} \label{fig:paths}
\end{figure}

==> path-cyclic.tex <==
\begin{figure}[h]
\centering
% tikz pictures
%%% cyclic path
\begin{tikzpicture}[scale=0.55,tdplot_main_coords]
 \draw[color=red,decoration={markings, mark=at position 0.6 with {\arrow[very thick]{<}}},
    postaction={decorate}] (-15cm,0cm) circle(2cm);
 \draw[color=blue,decoration={markings, mark=at position -0.1 with {\arrow[very thick]{>}}},
    postaction={decorate}] (-11cm,0cm) circle(2cm);
 \draw [color=red](-17,2.8) node {$a$};
\draw [color=blue] (-8.8,2.0) node {$b$};
\draw (-13,-2.8) node {$x$};
\draw [thick](-13,-0) node {$\bullet$};
\end{tikzpicture}
%%%%% -- close path
\begin{tikzpicture}[scale=0.3,tdplot_main_coords]
 %
\draw [color=red,thick](-17, -10) arc (30:150:7cm);
\draw [color=red](-22.5,-3) node {$>$};
\draw [color=blue,thick](-17, -10) arc (-30:-150:7cm);
\draw [color=blue](-23,-17) node {$>$};
%
 \draw (-30,-10) node {$|v\rangle$};
\draw (-16,-10) node {$|v'\rangle$};
\draw [thick](-29,-10) node {$\bullet$};
\draw [thick](-17,-10) node {$\bullet$};

\draw [color=red](-24,-2) node {$a$};
\draw [color=blue] (-22,-18) node {$b$};
\end{tikzpicture}\vspace{0.5cm}
%

%%%% nohomotpic path
\begin{tikzpicture}[scale=0.3,tdplot_main_coords]
% red
\draw [thick](-29.1,-10.2) node {$\bullet$};
\draw [thick](-17,-10.3) node {$\bullet$};
\draw [thick](-4.9,-10.3) node {$\bullet$};
% blu
\draw [thick](-29.4,-14.3) node {$\bullet$};
\draw [thick](-17,-19.8) node {$\bullet$};
\draw [thick](-4.5,-14.3) node {$\bullet$};
%
 %
\draw [color=red,thick, <-](-17, -10) arc (30:150:7cm);
%\draw [thick, color=red](-21,-3.6) node {$>$};
\draw [color=blue,thick, ->](-17, -10) arc (150:30:7cm);
\draw [color=red,thick, ->](-17, -20) arc (-140:-15:7.2cm);
\draw [color=blue,thick, <-](-17, -20) arc (-45:-160:7.5cm);
%
% red
\draw [thick](-24,-3.1) node {$\bullet$};
\draw [thick](-24,-24) node {$\bullet$};
%
% blu
\draw [thick](-10,-3.1) node {$\bullet$};
\draw [thick](-10,-24.9) node {$\bullet$};
%
\draw [thick, dashed](-24,-3.1) -- (-10,-24.9);
\draw [thick, dashed](-24,-24) --(-10,-3.1);
%
%
\draw (-29.6,-10) node {$x$};
\draw (-17,-8.5) node {$x$};
\draw (-4.5,-10) node {$x$};
%
\draw (-29.9,-14.3) node {$x$};
\draw (-17,-21.5) node {$x$};
\draw (-4,-14.7) node {$x$};
%
 \draw (-24,-1.5) node {$|v\rangle$};
\draw (-10,-1.5) node {$|v'\rangle$};
%
 \draw (-24,-25.6) node {$|v'\rangle$};
\draw (-10,-26.5) node {$|v\rangle$};
%
\draw [color=red](-26,-3) node {$a$};
\draw [color=blue] (-8.5,-2.5) node {$b$};
\draw [color=blue](-26,-24) node {$b$};
\draw [color=red] (-8,-25) node {$a$};

\end{tikzpicture}

%%TzK picture
%\includegraphics [width=4cm]{img/path-cyclic} \hspace{0.5cm}
%\includegraphics [width=4cm]{img/path-closed} \hspace{0.5cm}
%\includegraphics [width=5cm]{img/path-nohomo-proof} 
\caption{a) homotopic paths $a\sim b$; b) composition of paths $ab$; c) not homotopic paths $ab \nsim ba$ } 
\label{fig:path}
\end{figure}


==> path-gen.tex <==
\begin{figure}[h]
\centering
%Tizk picture 

\begin{tikzpicture}[scale=0.5,tdplot_main_coords]

 \draw[thick,color=red,decoration={markings, mark=at position 0.6 with {\arrow[very thick]{<}}},
    postaction={decorate}] (-15cm,0cm) circle(2cm);
 \draw[thick,color=blue,decoration={markings, mark=at position -0.1 with {\arrow[very thick]{>}}},
    postaction={decorate}] (-11cm,0cm) circle(2cm);
\draw [color=red](-17,2.8) node {$a$};
\draw [color=blue](-8.8,2.0) node {$b$};
\draw (-13,-2.8) node {$x$};
\draw (-13,-0.5) node {$\bullet$};
%\end{tikzpicture}
%
% torus 3D with two generators
%\begin{tikzpicture}[scale=1,tdplot_main_coords]
\pgfmathsetmacro{\R}{4}
\pgfmathsetmacro{\r}{1.5}
%
 \draw[thick,even odd rule,fill opacity=0.2] plot[variable=\x,domain=0:360,smooth,samples=71]
 ({torusx(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)}) 
 plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)}:{-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)})
 plot[variable=\x,
 domain={umax(\tdplotmaintheta,\R,\r)}:{180-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 % throat
 \draw[thick] plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)/2}:{-umax(\tdplotmaintheta,\R,\r)/2},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \foreach \X  in {300}  
 {\draw[color=red,thick,dashed] 
  plot[smooth,variable=\x,domain={360+vcrit1(\X,\tdplotmaintheta)}:{vcrit2(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 
 \draw[color=red,thick] 
  plot[smooth,variable=\x,domain={vcrit2(\X,\tdplotmaintheta)}:{vcrit1(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 \draw[color=red,thick,-latex] 
  plot[smooth,variable=\x,domain={vcrit1(\X,\tdplotmaintheta)}:40,samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 }
 % neck
 \draw[color=blue,thick,-latex] plot[smooth,variable=\x,domain=00:360,samples=71]   
 ({torusx(\x,90,\R,\r)},
 {torusy(\x,90,\R,\r)},
 {torusz(\x,90,\R,\r)}); 
 \draw [color=blue,thick](4.3,1.0) node {$b$};
\draw [color=red,thick](1.0,-3.0) node {$a$};
\draw [thick](2.6,-1.3) node {$x$};
\draw [thick](2.1,-1.0) node {$\bullet$};
\end{tikzpicture}



%\includegraphics [width=12cm]{img/path+gen} \\
%Keynote pictures
%\includegraphics [width=4cm]{img/path}
%\includegraphics [width=6cm]{img/torusX-B}
\caption{ From cycling paths to generators of a space $\TS$} \label{fig:homotopy}
\end{figure}


==> plane-dash.tex <==
\begin{tikzpicture}[scale=0.5]
%grid
%\draw [step=0.5cm] (0,0) grid (5,10);
%
\draw[color=red, thick, ->] (1,8) -- (4,8)  node[above]{$a$};
\draw[color=red,thick] (4,8) -- (7,8);
\draw[color=blue, thick] (1,8) -- (1,6) node[left]{$b$};
\draw[color=blue, thick, <-] (1,6) -- (1,4);
\draw[color=red, thick, ->] (1,4) -- (4,4) node[below]{$a$};
\draw[color=red, thick] (4,4) -- (7,4);
\draw[color=blue, thick, ->] (7,4) -- (7,6) node[right]{$b$};
\draw[color=blue, thick ] (7,6) -- (7,8);
%
% dashed lines
%
\draw[thick,dashed] (1,7) -- (7,7);
\draw[thick,dashed ] (5,4) -- (5,8);
%
\end{tikzpicture}


==> torus-path.tex <==
\begin{tikzpicture}[scale=0.39,tdplot_main_coords]
%------------------------ 3D torus with a complex path
\draw [thick, red](-2.1, -1.25) arc (180:90:0.4cm);
\draw [thick, red, dashed,rotate=-30](1.5,-5) arc (190:300:-2cm);
\draw [thick, red, rotate=280](.6, 2.5) arc (300:180:-1.9cm);
\draw [thick, red, dashed, rotate=-5](1.5, -.5) arc (300:180:-1.9cm);

\draw [thick, red, rotate=-50,<-](2.2, 6.5) arc (300:180:-1.5cm);
\draw[thick,fill] (3.7,1.1) circle (0.06cm);
\draw[thick,fill] (-2.1,-1.2) circle (0.06cm);

\draw[thick, blue, <-] (3.7,1.5) arc (-10:240:3.9cm and 2 cm);
%
\draw [thick,red](0.2, -7) arc (250:170:0.4cm);
%
\draw [thick,red](4.33, -4.5) arc (250:170:0.4cm);
%
\draw [thick,red](1.42, -1.1) arc (180:60:0.3cm);
%
 \draw (-2.8,-1.8) node {$|v\rangle$};
\draw (4.5,1.8) node {$|v'\rangle$};

%\begin{tikzpicture}[scale=1,tdplot_main_coords]
\pgfmathsetmacro{\R}{4}
\pgfmathsetmacro{\r}{1.5}
%
 \draw[thick,,even odd rule,fill opacity=0.2] plot[variable=\x,domain=0:360,smooth,samples=71]
 ({torusx(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)}) 
 plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)}:{-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)})
 plot[variable=\x,
 domain={umax(\tdplotmaintheta,\R,\r)}:{180-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 
 % holes
 \draw[thick] plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)/2}:{-umax(\tdplotmaintheta,\R,\r)/2},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \end{tikzpicture}


==> torus.tex <==
\begin{tikzpicture}[scale=0.4,tdplot_main_coords]
% torus 3D with two generators
%\begin{tikzpicture}[scale=1,tdplot_main_coords]
\pgfmathsetmacro{\R}{4}
\pgfmathsetmacro{\r}{1.5}
%
 \draw[thick,even odd rule,fill opacity=0.2] plot[variable=\x,domain=0:360,smooth,samples=71]
 ({torusx(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit1(\x,\tdplotmaintheta),\R,\r)}) 
 plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)}:{-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)})
 plot[variable=\x,
 domain={umax(\tdplotmaintheta,\R,\r)}:{180-umax(\tdplotmaintheta,\R,\r)},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 % throat
 \draw[thick] plot[variable=\x,
 domain={-180+umax(\tdplotmaintheta,\R,\r)/2}:{-umax(\tdplotmaintheta,\R,\r)/2},smooth,samples=51]
 ({torusx(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusy(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)},
 {torusz(\x,vcrit2(\x,\tdplotmaintheta),\R,\r)});
 \foreach \X  in {300}  
 {\draw[color=red,thick,dashed] 
  plot[smooth,variable=\x,domain={360+vcrit1(\X,\tdplotmaintheta)}:{vcrit2(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 
 \draw[color=red,thick] 
  plot[smooth,variable=\x,domain={vcrit2(\X,\tdplotmaintheta)}:{vcrit1(\X,\tdplotmaintheta)},samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 \draw[color=red,thick,-latex] 
  plot[smooth,variable=\x,domain={vcrit1(\X,\tdplotmaintheta)}:40,samples=71]   
 ({torusx(\X,\x,\R,\r)},{torusy(\X,\x,\R,\r)},{torusz(\X,\x,\R,\r)});
 }
 % neck
 \draw[color=blue,thick,-latex] plot[smooth,variable=\x,domain=00:360,samples=71]   
 ({torusx(\x,90,\R,\r)},
 {torusy(\x,90,\R,\r)},
 {torusz(\x,90,\R,\r)}); 
 \draw [color=blue,thick](4.3,1.0) node {$\mathbf{b}$};
\draw [color=red,thick](1.0,-3.0) node {$\mathbf{a}$};
\draw [thick](2.6,-1.3) node {$x$};
\draw [thick](2.1,-1.0) node {$\bullet$};
\end{tikzpicture}
